Light-matter micro-macro entanglement

Quantum mechanics predicts microscopic phenomena with undeniable success. Nevertheless, current theoretical and experimental efforts still do not yield conclusive evidence that there is, or not, a fundamental limitation on the possibility to observe quantum phenomena at the macroscopic scale. This question prompted several experimental efforts producing quantum superpositions of large quantum states in light or matter. Here we report on the observation of entanglement between a single photon and an atomic ensemble. The certified entanglement stems from a light-matter micro-macro entangled state that involves the superposition of two macroscopically distinguishable solid-state components composed of several tens of atomic excitations. Our approach leverages from quantum memory techniques and could be used in other systems to expand the size of quantum superpositions in matter.

==> exp6_supp.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp6_supp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{687.52881153pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.31174013)%
    \put(0,0){\includegraphics[width=\unitlength]{exp6_supp.pdf}}%
    \put(0.01682706,0.23585996){\color[rgb]{0,0,0.66666667}\makebox(0,0)[lb]{\smash{(1)}}}%
    \put(0.19354292,0.23585996){\color[rgb]{0,0,0.66666667}\makebox(0,0)[lb]{\smash{(2)}}}%
    \put(0.36215462,0.23585996){\color[rgb]{0,0,0.66666667}\makebox(0,0)[lb]{\smash{(3)}}}%
    \put(-0.00098632,0.2998804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.14546222,0.20126632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small PM}}}%
    \put(0.2062224,0.15765767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_s$}}}%
    \put(0.34748279,0.15765757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_s$}}}%
    \put(0.02608254,0.07285944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}(\alpha)$}}}%
    \put(0.17507704,0.04493361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}(e^{i\phi} \sqrt{\eta}\alpha )$}}}%
    \put(0.22441171,0.07518659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}(\sqrt{\eta_t}\alpha)$}}}%
    \put(0.31834233,0.05604993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}(e^{i\phi} \sqrt{ \eta_t\eta}\alpha )\mathcal{D}(\sqrt{\eta\eta_t}\alpha)$}}}%
    \put(0.53185279,0.1719788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BS}}}%
    \put(0.0865483,0.23772035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QM}}}%
    \put(0.69965867,0.18177213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PM}}}%
    \put(0.78171628,0.11680761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QM}}}%
    \put(0.61248792,0.02946503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AFC}}}%
    \put(0.58672275,0.00369984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{preparation}}}%
    \put(0.72466006,0.05742187){\color[rgb]{0,0,0.66666667}\makebox(0,0)[lb]{\smash{(1)}}}%
    \put(0.61548997,0.22039222){\color[rgb]{0,0,0.66666667}\makebox(0,0)[lb]{\smash{ (2)}}}%
    \put(0.94503125,0.16163629){\color[rgb]{0,0,0.66666667}\makebox(0,0)[lb]{\smash{(3)}}}%
    \put(0.87362396,0.03682966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Polarizer}}}%
    \put(0.86893638,0.09209403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Polarization}}}%
    \put(0.8687089,0.07324091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{controller }}}%
    \put(0.50234843,0.2998804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.27977055,0.23803939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QM}}}%
  \end{picture}%
\endgroup


==> hom_sm.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hom_sm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{511.0985584pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.38488214)%
    \put(0,0){\includegraphics[width=\unitlength]{hom_sm.pdf}}%
    \put(0.00105156,0.36660356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.50994045,0.36664936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup


==> overlap.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overlap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{408.66942988pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.84353498)%
    \put(0,0){\includegraphics[width=\unitlength]{overlap.pdf}}%
    \put(-0.00260755,0.81218133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.50802082,0.81036781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(-0.00148717,0.38297835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
  \end{picture}%
\endgroup


==> qm.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{195.38959665pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.88041238)%
    \put(0,0){\includegraphics[width=\unitlength]{qm.pdf}}%
    \put(0.34406555,0.11438227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QM}}}%
    \put(0.35337107,0.59826401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{QM}}}%
    \put(0.80493878,0.17031169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_s$}}}%
    \put(-0.00297483,0.8446425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(-0.00297483,0.35716506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup


==> size_qm3_sm.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'size_qm3_sm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{366.782316pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52125322)%
    \put(0,0){\includegraphics[width=\unitlength]{size_qm3_sm.pdf}}%
  \end{picture}%
\endgroup

